Scalable Surface Reconstruction with Delaunay-Graph Neural Networks

We introduce a novel learning-based, visibility-aware, surface reconstruction method for large-scale, defect-laden point clouds. Our approach can cope with the scale and variety of point cloud defects encountered in real-life Multi-View Stereo (MVS) acquisitions. Our method relies on a 3D Delaunay tetrahedralization whose cells are classified as inside or outside the surface by a graph neural network and an energy model solvable with a graph cut. Our model, making use of both local geometric attributes and line-of-sight visibility information, is able to learn a visibility model from a small amount of synthetic training data and generalizes to real-life acquisitions. Combining the efficiency of deep learning methods and the scalability of energy based models, our approach outperforms both learning and non learning-based reconstruction algorithms on two publicly available reconstruction benchmarks. Our code and data is available at https://github.com/raphaelsulzer/dgnn.

==> figures/drawings/pipeline_figure.tex <==
\begin{tabular}{cccc}
\begin{subfigure}{0.23\textwidth}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
[ray/.style={dotted,->, ultra thick, blue},
los/.style={ultra thick, red},
tri/.style={thick},
point/.style={circle, scale=.2, draw=black}
]
\node [point] at (0,0) (c0) {};
\node [point] at (2,0) (c1) {};
\node [point] at (4,0) (c2) {};
\node [point] at (1,2) (c3) {};
\node [point] at (3,-1) (c4) {};

\draw[tri] (c0) -- (c1) -- (c2) -- (c3) -- (c0) -- (c4) -- (c1) -- (c3);
\draw[tri] (c2) -- (c4);

%\filldraw[color=black] (0,2.6) circle (0.15cm);
%\fill[color=white] (0,2.6) circle (0.1cm);
%\draw[very thick](-0.3,2.6) .. controls %(-0.2,2.8) and (0.2,2.8) .. (0.3,2.6) .. %controls (0.2,2.4) and (-0.2,2.4) .. %(-0.3,2.6)--cycle;
\filldraw[color=black] (1.2,2.6) circle (0.15cm);
\fill[color=white] (1.2,2.6) circle (0.1cm);
\draw[very thick](0.9,2.6) .. controls (1,2.8) and (1.4,2.8) .. (1.5,2.6) .. controls (1.4,2.4) and (1,2.4) .. (0.9,2.6)--cycle;

\filldraw[color=black] (2.65,2.6) circle (0.15cm);
\fill[color=white] (2.65,2.6) circle (0.1cm);
\draw[very thick](2.35,2.6) .. controls (2.45,2.8) and (2.85,2.8) .. (2.95,2.6) .. controls (2.85,2.4) and (2.45,2.4) .. (2.35,2.6)--cycle;

\filldraw[color=black] (4.65,2.6) circle (0.15cm);
\fill[color=white] (4.65,2.6) circle (0.1cm);
\draw[very thick](4.35,2.6) .. controls (4.45,2.8) and (4.85,2.8) .. (4.95,2.6) .. controls (4.85,2.4) and (4.45,2.4) .. (4.35,2.6)--cycle;

\draw [los] (c1.center) -- +(+0.65cm,+2.6cm);
\draw [ray] (c1.center) -- +(-0.35cm,-1.4cm);

\draw [los] (c3.center) -- +(+0.2cm,+0.6cm);
\draw [ray] (c3.center) -- +(-0.85cm,-3.4cm);

\draw [los] (c2.center) -- +(+0.65cm,+2.6cm);
\draw [ray] (c2.center) -- +(-0.35cm,-1.4cm);

\draw [green, ultra thick, dashed] (0,2) to [out=00, in=180] (1,2) to [out=-30, in=120] (2,0) to[out=-30, in=180] (4,0);

\end{tikzpicture}
}
\caption{Delaunay triangulation and ray casting.}
\label{fig:visi}
\end{subfigure}
&
\begin{subfigure}{0.23\textwidth}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
[ray/.style={dotted,->, ultra thick, blue},
los/.style={ultra thick, red},
tri/.style={thick, opacity = 0.3},
point/.style={circle, scale=.1, draw=none},
nod/.style={circle, scale=1, draw=black},
edgl/.style={[-{Straight Barb[left]}, ultra thick},
edgr/.style={[-{Straight Barb[right]}, ultra thick},
]
\node [point] at (0,0) (c0) {};
\node [point] at (2,0) (c1) {};
\node [point] at (4,0) (c2) {};
\node [point] at (1,2) (c3) {};
\node [point] at (3,-1) (c4) {};

\draw[tri] (c0) -- (c1) -- (c2) -- (c3) -- (c0) -- (c4) -- (c1) -- (c3);
\draw[tri] (c2) -- (c4);

\node [nod, fill = blue!80!red] at (1,0.66) (na) {};
\node [nod, fill = blue!90!red] at (1.66,-0.33) (nb) {};
\node [nod, fill = blue!20!red] at (2.33,0.66) (nc) {};
\node [nod, fill = blue!60!red] at (3,-0.33) (nd) {};

\draw [edgl] (na) to[out = 20, in = 160] (nc);
\draw [edgr] (nc) to[out = -160, in = -20] (na);

\draw [edgr] (nb) to[out = 20, in = 160] (nd);
\draw [edgl] (nd) to[out = -160, in = -20] (nb);

\draw [edgr] (na) to[out = -80, in = 150] (nb);
\draw [edgl] (nb) to[out = 100, in = -30] (na);

\draw [edgl] (nc) to[out = -80, in = 150] (nd);
\draw [edgr] (nd) to[out = 100, in = -30] (nc);

\end{tikzpicture}
}
\caption{Local and contextual learning with {gnn}.}
\label{fig:gnn}
\end{subfigure}
&
\begin{subfigure}{0.23\textwidth}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
[ray/.style={dotted,->, ultra thick, blue},
los/.style={ultra thick, red},
tri/.style={thick, opacity = 0.3},
point/.style={circle, scale=.1, draw=none},
nod/.style={circle, scale=1, draw=black},
edg/.style={<->, ultra thick},
]
\node [point] at (0,0) (c0) {};
\node [point] at (2,0) (c1) {};
\node [point] at (4,0) (c2) {};
\node [point] at (1,2) (c3) {};
\node [point] at (3,-1) (c4) {};

\draw[tri] (c0) -- (c1) -- (c2) -- (c3) -- (c0) -- (c4) -- (c1) -- (c3);
\draw[tri] (c2) -- (c4);

\node [nod, fill = blue] at (1,0.66) (na) {};
\node [nod, fill = blue] at (1.66,-0.33) (nb) {};
\node [nod, fill = red] at (2.33,0.66) (nc) {};
\node [nod, fill = blue] at (3,-0.33) (nd) {};

\draw [edg] (na) -- (nb);
\draw [edg] (na) -- (nc);
\draw [edg] (nb) -- (nd);
\draw [edg] (nc) -- (nd);

\draw [green, ultra thick, dashed] (0,2) to [out=00, in=180] (1,2) to [out=-30, in=120] (2,0) to[out=-30, in=180] (4,0);
\end{tikzpicture}
}
\caption{Global optimization with graph cuts.}
\label{fig:graphcut}
\end{subfigure}
&
\begin{subfigure}{0.23\textwidth}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
[ray/.style={dotted,->, ultra thick, blue},
los/.style={ultra thick, red},
tri/.style={thick, opacity = 0.3},
point/.style={circle, scale=.2, draw=black},
surface/.style={ultra thick, green}
]
\node [point] at (0,0) (c0) {};
\node [point] at (2,0) (c1) {};
\node [point] at (4,0) (c2) {};
\node [point] at (1,2) (c3) {};
\node [point] at (3,-1) (c4) {};

\fill [pattern=dots, pattern color=black] (c0.center) -- (c1.center) -- (c3.center);
\fill [pattern=dots, pattern color=black] (c0.center) -- (c1.center) -- (c4.center);
\fill [pattern=dots, pattern color=black] (c1.center) -- (c2.center) -- (c4.center);

\draw[tri] (c0) -- (c1) -- (c2) -- (c3) -- (c0) -- (c4) -- (c1) -- (c3);
\draw[tri] (c2) -- (c4);

\draw[surface] (c3) -- (c1) -- (c2);


\end{tikzpicture}
}
\caption{Surface reconstruction.\\~}
\label{fig:surf}
\end{subfigure}
\end{tabular}
